Global Completability with Applications to Self-Consistent Quantum Tomography

Let p_1, ..., p_N \in R^D be unknown vectors and let Omega \subseteq {1,...,N}^{\times 2}. Assume that the inner products p_i^T p_j are fixed for all (i,j) \in Omega. Do these inner product constraints (up to simultaneous rotation of all vectors) determine p_1, ..., p_N uniquely? Here we derive a necessary and sufficient condition for the uniqueness of p_1, ...,p_N (i.e., global completability) which is applicable to a large class of practically relevant sets Omega. Moreover, given Omega, we show that the condition for global completability is universal in the sense that for almost all vectors p_1, ...,p_N \in R^D the completability of p_1, ...,p_N only depends on Omega and not on the specific values of p_i^T p_j$ for (i,j) \in Omega. This work was motivated by practical considerations, namely, self-consistent quantum tomography.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

